Quantum Information Effects

We study the two dual quantum information effects to manipulate the amount of information in quantum computation: hiding and allocation. The resulting type-and-effect system is fully expressive for irreversible quantum computing, including measurement. We provide universal categorical constructions that semantically interpret this arrow metalanguage with choice, starting with any rig groupoid interpreting the reversible base language. Several properties of quantum measurement follow in general, and we translate (noniterative) quantum flow charts into our language. The semantic constructions turn the category of unitaries between Hilbert spaces into the category of completely positive trace-preserving maps, and they turn the category of bijections between finite sets into the category of functions with chosen garbage. Thus they capture the fundamental theorems of classical and quantum reversible computing of Toffoli and Stinespring.

==> figures/compl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (10.25, 1) {$g$};
		\node [style=none] (1) at (9.25, 2.25) {};
		\node [style=none] (2) at (9.25, 1.25) {};
		\node [style=none] (3) at (11.25, 1.25) {};
		\node [style=none] (4) at (9.25, 0.75) {};
		\node [style=none] (6) at (11.25, 2.25) {};
		\node [style=none] (8) at (9, 2) {\tiny $C$};
		\node [style=none] (9) at (11, 2) {\tiny $G'$};
		\node [style=map] (11) at (10.25, -1.25) {$f$};
		\node [style=none] (13) at (9.25, -1) {};
		\node [style=none] (14) at (11.25, -0.75) {};
		\node [style=none] (15) at (9.25, -1.5) {};
		\node [style=none] (16) at (9.25, -2.5) {};
		\node [style=none] (18) at (9, -2.25) {\tiny $A$};
		\node [style=none] (19) at (9, 0.25) {\tiny $B$};
		\node [style=none] (20) at (12.25, 2) {\tiny $G$};
		\node [style=none] (21) at (12.5, 1.25) {};
		\node [style=none] (22) at (12.5, 2.25) {};
		\node [style=map] (23) at (5.5, 0) {$g$};
		\node [style=none] (24) at (4.5, 2.25) {};
		\node [style=none] (25) at (4.5, 0.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (27) at (4.5, -0.25) {};
		\node [style=none] (28) at (4.5, -2.5) {};
		\node [style=none] (29) at (6.5, 2.25) {};
		\node [style=none] (30) at (4.25, -2.25) {\tiny $B$};
		\node [style=none] (31) at (4.25, 2) {\tiny $C$};
		\node [style=none] (32) at (6.25, 2) {\tiny $G'$};
		\node [style=none] (33) at (3.25, 0) {$\circ$};
		\node [style=map] (34) at (1, 0) {$f$};
		\node [style=none] (35) at (0, 2.25) {};
		\node [style=none] (36) at (0, 0.25) {};
		\node [style=none] (37) at (2, 0.25) {};
		\node [style=none] (38) at (0, -0.25) {};
		\node [style=none] (39) at (0, -2.5) {};
		\node [style=none] (40) at (2, 2.25) {};
		\node [style=none] (41) at (-0.25, -2.25) {\tiny $A$};
		\node [style=none] (42) at (-0.25, 2) {\tiny $B$};
		\node [style=none] (43) at (1.75, 2) {\tiny $G$};
		\node [style=none] (44) at (8, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (3.center);
		\draw (15.center) to (16.center);
		\draw (4.center) to (13.center);
		\draw (21.center) to (22.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (26.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (37.center);
		\draw [in=270, out=90] (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3.25, 0) {$\sim_L$};
		\node [style=map] (14) at (1, -0.25) {$f$};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=none] (19) at (0, -1.5) {};
		\node [style=none] (22) at (2, 2.5) {};
		\node [style=none] (23) at (-0.25, -1.25) {\tiny $A$};
		\node [style=none] (25) at (-0.25, 2.25) {\tiny $B$};
		\node [style=none] (26) at (1.75, 2.25) {\tiny $G$};
		\node [style=map] (28) at (5.75, -0.25) {$f$};
		\node [style=none] (29) at (4.75, 2.5) {};
		\node [style=none] (30) at (4.75, 0) {};
		\node [style=none] (31) at (6.75, 0) {};
		\node [style=none] (32) at (4.75, -0.5) {};
		\node [style=none] (33) at (4.75, -1.5) {};
		\node [style=none] (36) at (6.75, 1.25) {};
		\node [style=none] (37) at (4.5, -1.25) {\tiny $A$};
		\node [style=none] (39) at (4.5, 2.25) {\tiny $B$};
		\node [style=none] (40) at (6.5, 0.75) {\tiny $G$};
		\node [style=none] (55) at (6.75, 1.75) {};
		\node [style=none] (56) at (6.75, 2.5) {};
		\node [style=none] (57) at (6.5, 2.25) {\tiny $G'$};
		\node [style=map1] (58) at (6.75, 1.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (31.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3.25, 1.25) {$\sim_R$};
		\node [style=map] (14) at (1, 1.25) {$f$};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (2, 1) {};
		\node [style=none] (18) at (0, 1.5) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (22) at (2, -1.5) {};
		\node [style=none] (23) at (-0.25, 2.5) {\tiny $B$};
		\node [style=none] (25) at (-0.25, -1.25) {\tiny $A$};
		\node [style=none] (26) at (1.75, -1.25) {\tiny $H$};
		\node [style=map] (28) at (5.75, 1.25) {$f$};
		\node [style=none] (29) at (4.75, -1.5) {};
		\node [style=none] (30) at (4.75, 1) {};
		\node [style=none] (31) at (6.75, 1) {};
		\node [style=none] (32) at (4.75, 1.5) {};
		\node [style=none] (33) at (4.75, 2.75) {};
		\node [style=none] (36) at (6.75, -0.25) {};
		\node [style=none] (37) at (4.5, 2.5) {\tiny $B$};
		\node [style=none] (39) at (4.5, -1.25) {\tiny $A$};
		\node [style=none] (40) at (6.5, 0.25) {\tiny $H$};
		\node [style=none] (55) at (6.75, -0.75) {};
		\node [style=none] (56) at (6.75, -1.5) {};
		\node [style=none] (57) at (6.5, -1.25) {\tiny $H'$};
		\node [style=map1] (58) at (6.75, -0.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (31.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3.5, 0) {$\bowtie$};
		\node [style=map] (14) at (1, 0) {$f$};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (2, -2.5) {};
		\node [style=none] (18) at (0, -0.25) {};
		\node [style=none] (19) at (0, -2.5) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (-0.25, -2.25) {\tiny $A$};
		\node [style=none] (25) at (-0.25, 1) {\tiny $B$};
		\node [style=none] (26) at (1.75, -2.25) {\tiny $H$};
		\node [style=map] (28) at (6, 0) {$f'$};
		\node [style=none] (29) at (5, 1.25) {};
		\node [style=none] (30) at (5, 0.25) {};
		\node [style=none] (31) at (7, -2.5) {};
		\node [style=none] (32) at (5, -0.25) {};
		\node [style=none] (33) at (5, -2.5) {};
		\node [style=none] (36) at (7, -0.25) {};
		\node [style=none] (37) at (4.75, -2.25) {\tiny $A$};
		\node [style=none] (39) at (4.75, 1) {\tiny $B$};
		\node [style=none] (40) at (6.75, -2.25) {\tiny $H'$};
		\node [style=none] (41) at (9, 0) {iff};
		\node [style=none] (42) at (14.25, 0) {$=$};
		\node [style=map] (43) at (12, 0) {$f$};
		\node [style=none] (44) at (11, 1.25) {};
		\node [style=none] (45) at (11, 0.25) {};
		\node [style=none] (47) at (11, -0.25) {};
		\node [style=none] (48) at (11, -2.5) {};
		\node [style=none] (50) at (10.75, -2.25) {\tiny $A$};
		\node [style=none] (51) at (10.75, 1) {\tiny $B$};
		\node [style=map] (53) at (16.75, 0) {$f'$};
		\node [style=none] (54) at (15.75, 1.25) {};
		\node [style=none] (55) at (15.75, 0.25) {};
		\node [style=none] (57) at (15.75, -0.25) {};
		\node [style=none] (58) at (15.75, -2.5) {};
		\node [style=none] (60) at (15.5, -2.25) {\tiny $A$};
		\node [style=none] (61) at (15.5, 1) {\tiny $B$};
		\node [style=none] (63) at (13, -2.5) {};
		\node [style=none] (64) at (13, -1.75) {};
		\node [style=none] (65) at (12.75, -2.25) {\tiny $H$};
		\node [style=none] (66) at (13, -1.25) {};
		\node [style=none] (67) at (13, -0.25) {};
		\node [style=none] (68) at (12.75, -0.75) {\tiny $E$};
		\node [style=map1] (69) at (13, -1.5) {$h$};
		\node [style=none] (70) at (18, -2.5) {};
		\node [style=none] (71) at (18, -1.75) {};
		\node [style=none] (72) at (17.75, -2.25) {\tiny $H'$};
		\node [style=none] (73) at (18, -1.25) {};
		\node [style=none] (74) at (18, -0.25) {};
		\node [style=none] (75) at (17.75, -0.75) {\tiny $E$};
		\node [style=map1] (76) at (18, -1.5) {$h'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (17.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (36.center) to (31.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (48.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (66.center);
		\draw (71.center) to (70.center);
		\draw (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphicalcalculus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (1, 0) {$f \otimes g$};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (18) at (-0.25, -1) {\tiny $A$};
		\node [style=none] (19) at (-0.25, 1) {\tiny $B$};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (1.75, -1) {\tiny $A'$};
		\node [style=none] (25) at (1.75, 1) {\tiny $B'$};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (5.25, -0.25) {};
		\node [style=none] (31) at (5.25, -1.25) {};
		\node [style=none] (32) at (5, -1) {\tiny $A$};
		\node [style=none] (33) at (5, 1) {\tiny $B$};
		\node [style=none] (34) at (7, 1.25) {};
		\node [style=none] (35) at (7, 0.25) {};
		\node [style=none] (36) at (7, -0.25) {};
		\node [style=none] (37) at (7, -1.25) {};
		\node [style=none] (38) at (6.75, -1) {\tiny $A'$};
		\node [style=none] (39) at (6.75, 1) {\tiny $B'$};
		\node [style=map1] (41) at (5.25, 0) {$f$};
		\node [style=map1] (42) at (7, 0) {$g\vphantom{f}$};
		\node [style=none] (115) at (7, -5.25) {};
		\node [style=none] (125) at (5.25, -5.25) {};
		\node [style=none] (130) at (5.25, -2.75) {};
		\node [style=none] (131) at (7, -2.75) {};
		\node [style=none] (132) at (17.25, 0) {};
		\node [style=none] (133) at (17.25, -1.75) {};
		\node [style=none] (134) at (17.25, -2.25) {};
		\node [style=none] (135) at (17.25, -4) {};
		\node [style=none] (136) at (17, -3.75) {\tiny $A$};
		\node [style=none] (137) at (17, -0.25) {\tiny $C$};
		\node [style=map1] (138) at (17.25, -2) {$g \circ f$};
		\node [style=none] (139) at (18.75, -2) {$=$};
		\node [style=none] (140) at (20.25, -1.5) {};
		\node [style=none] (141) at (20.25, -2.5) {};
		\node [style=none] (142) at (20.25, -3) {};
		\node [style=none] (143) at (20.25, -4) {};
		\node [style=none] (144) at (20, -3.75) {\tiny $A$};
		\node [style=none] (145) at (20, -2) {\tiny $B$};
		\node [style=map1] (146) at (20.25, -2.75) {$f$};
		\node [style=none] (147) at (20.25, 0) {};
		\node [style=none] (148) at (20.25, -1) {};
		\node [style=none] (149) at (20, -0.25) {\tiny $C$};
		\node [style=map1] (150) at (20.25, -1.25) {$g$};
		\node [style=map] (151) at (1, -4) {$\sigma_{A,B}$};
		\node [style=none] (152) at (0, -2.75) {};
		\node [style=none] (153) at (0, -3.75) {};
		\node [style=none] (154) at (0, -4.25) {};
		\node [style=none] (155) at (0, -5.25) {};
		\node [style=none] (156) at (-0.25, -5) {\tiny $A$};
		\node [style=none] (157) at (-0.25, -3) {\tiny $B$};
		\node [style=none] (158) at (2, -2.75) {};
		\node [style=none] (159) at (2, -3.75) {};
		\node [style=none] (160) at (2, -4.25) {};
		\node [style=none] (161) at (2, -5.25) {};
		\node [style=none] (162) at (1.75, -5) {\tiny $B$};
		\node [style=none] (163) at (1.75, -3) {\tiny $A$};
		\node [style=none] (164) at (3.5, -4) {$=$};
		\node [style=none] (165) at (5, -3) {\tiny $B$};
		\node [style=none] (166) at (6.75, -5) {\tiny $B$};
		\node [style=none] (167) at (6.75, -3) {\tiny $A$};
		\node [style=none] (168) at (5, -5) {\tiny $A$};
		\node [style=none] (169) at (12, 0.25) {$=$};
		\node [style=none] (170) at (10.75, 1.25) {};
		\node [style=none] (171) at (10.75, 0.25) {};
		\node [style=none] (172) at (10.75, -0.25) {};
		\node [style=none] (173) at (10.75, -1.25) {};
		\node [style=none] (174) at (10.5, -1) {\tiny $A$};
		\node [style=none] (175) at (10.5, 1) {\tiny $A$};
		\node [style=map1] (176) at (10.75, 0) {$\mathrm{id}_A$};
		\node [style=none] (177) at (13.25, 1.25) {};
		\node [style=none] (178) at (13.25, -1.25) {};
		\node [style=none] (179) at (13, -1) {\tiny $A$};
		\node [style=none] (180) at (13, 1) {\tiny $A$};
		\node [style=none] (181) at (12, -4) {$=$};
		\node [style=none] (182) at (10.75, -2.75) {};
		\node [style=none] (183) at (10.75, -5.25) {};
		\node [style=none] (184) at (10.5, -5) {\tiny $I$};
		\node [style=none] (185) at (10.5, -3) {\tiny $I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [in=90, out=-90, looseness=1.25] (130.center) to (115.center);
		\draw [in=-90, out=90, looseness=1.25] (125.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (147.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw (154.center) to (155.center);
		\draw (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (170.center) to (171.center);
		\draw (172.center) to (173.center);
		\draw (177.center) to (178.center);
		\draw (182.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=bullet] (3) at (1.5, 0) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-0.25, -0.75) {\tiny $A$};
		\node [style=none] (9) at (1.25, 0.25) {\tiny $I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=invis] (6.center) to (3);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/init_lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.25) {};
		\node [style=none] (1) at (2.5, 1.25) {};
		\node [style=none] (2) at (1.75, 1) {\tiny $A \otimes 0$};
		\node [style=none] (4) at (5.25, 0.25) {};
		\node [style=none] (5) at (5, 1) {\tiny $A$};
		\node [style=none] (9) at (4, 0) {$=$};
		\node [style=none] (10) at (6.75, 0.25) {};
		\node [style=none] (11) at (7, 1) {\tiny $0$};
		\node [style=none] (12) at (5.25, 1.25) {};
		\node [style=none] (13) at (6.75, 1.25) {};
		\node [style=map1] (14) at (2.5, 0) {$!$};
		\node [style=none] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (2.5, -1.25) {};
		\node [style=none] (17) at (2.25, -1) {\tiny $0$};
		\node [style=map] (18) at (6, 0) {$!$};
		\node [style=none] (19) at (5.25, -0.25) {};
		\node [style=none] (20) at (5.25, -1.25) {};
		\node [style=none] (21) at (5, -1) {\tiny $0$};
		\node [style=circle] (22) at (0, -0.75) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (-0.25, 1) {\tiny $A$};
		\node [style=none] (25) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (13.center);
		\draw (4.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/init_lc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-0.25, 2.5) {\tiny $A$};
		\node [style=none] (4) at (2.75, 0.25) {};
		\node [style=none] (5) at (2.5, 2.5) {\tiny $A$};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (4.25, 0.25) {};
		\node [style=none] (11) at (4, 2.5) {\tiny $G$};
		\node [style=none] (12) at (2.75, 2.75) {};
		\node [style=none] (13) at (4.25, 2.75) {};
		\node [style=map1] (14) at (0, 0) {$f$};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (17) at (-0.25, -1) {\tiny $0$};
		\node [style=map] (18) at (3.5, 0) {$f$};
		\node [style=none] (19) at (2.75, -0.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (2.5, -1) {\tiny $0$};
		\node [style=none] (22) at (6.75, 0.25) {};
		\node [style=none] (23) at (6.5, 2.5) {\tiny $A$};
		\node [style=none] (24) at (5.5, 0) {$=$};
		\node [style=none] (25) at (8.25, 0.25) {};
		\node [style=none] (26) at (8, 2.5) {\tiny $G$};
		\node [style=none] (27) at (6.75, 2.75) {};
		\node [style=none] (28) at (8.25, 2.75) {};
		\node [style=map] (29) at (7.5, 0) {$!$};
		\node [style=none] (30) at (6.75, -0.25) {};
		\node [style=none] (31) at (6.75, -1.25) {};
		\node [style=none] (32) at (6.5, -1) {\tiny $0$};
		\node [style=none] (33) at (10.75, 0.25) {};
		\node [style=none] (34) at (10.5, 2.5) {\tiny $A$};
		\node [style=none] (35) at (9.5, 0) {$=$};
		\node [style=none] (36) at (12.25, 0.25) {};
		\node [style=none] (37) at (12, 1) {\tiny $0$};
		\node [style=none] (38) at (10.75, 2.75) {};
		\node [style=none] (39) at (12.25, 1.5) {};
		\node [style=map] (40) at (11.5, 0) {$!$};
		\node [style=none] (41) at (10.75, -0.25) {};
		\node [style=none] (42) at (10.75, -1.25) {};
		\node [style=none] (43) at (10.5, -1) {\tiny $0$};
		\node [style=none] (44) at (12.25, 2) {};
		\node [style=none] (45) at (12, 2.5) {\tiny $G$};
		\node [style=none] (46) at (12.25, 2.75) {};
		\node [style=map1] (47) at (12.25, 1.75) {$!$};
		\node [style=none] (48) at (14.75, 0.25) {};
		\node [style=none] (49) at (14.5, 2.5) {\tiny $A$};
		\node [style=none] (50) at (13.5, 0) {$\sim_L$};
		\node [style=none] (51) at (16.25, 0.25) {};
		\node [style=none] (52) at (16.5, 2.5) {\tiny $0$};
		\node [style=none] (53) at (14.75, 2.75) {};
		\node [style=none] (54) at (16.25, 2.75) {};
		\node [style=map] (55) at (15.5, 0) {$!$};
		\node [style=none] (56) at (14.75, -0.25) {};
		\node [style=none] (57) at (14.75, -1.25) {};
		\node [style=none] (58) at (14.5, -1) {\tiny $0$};
		\node [style=circle] (59) at (19.25, -1) {};
		\node [style=none] (60) at (19.25, 2.75) {};
		\node [style=none] (61) at (19, 2.5) {\tiny $A$};
		\node [style=none] (62) at (18, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (10.center) to (13.center);
		\draw (4.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (28.center);
		\draw (22.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (41.center) to (42.center);
		\draw (44.center) to (46.center);
		\draw (51.center) to (54.center);
		\draw (48.center) to (53.center);
		\draw (56.center) to (57.center);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monfunlc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (11) at (1, 0) {$\mathcal{E}(f \otimes g)$};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, -1.25) {};
		\node [style=none] (18) at (-0.25, -1) {\tiny $A$};
		\node [style=none] (19) at (-0.25, 1) {\tiny $B$};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (24) at (1.75, -1) {\tiny $A'$};
		\node [style=none] (25) at (1.75, 1) {\tiny $B'$};
		\node [style=none] (26) at (3.5, 0) {$=$};
		\node [style=none] (28) at (5.25, 1.25) {};
		\node [style=none] (29) at (5.25, 0.25) {};
		\node [style=none] (30) at (5.25, -0.25) {};
		\node [style=none] (31) at (5.25, -1.25) {};
		\node [style=none] (32) at (5, -1) {\tiny $A$};
		\node [style=none] (33) at (5, 1) {\tiny $B$};
		\node [style=none] (34) at (7, 1.25) {};
		\node [style=none] (35) at (7, 0.25) {};
		\node [style=none] (36) at (7, -0.25) {};
		\node [style=none] (37) at (7, -1.25) {};
		\node [style=none] (38) at (6.75, -1) {\tiny $A'$};
		\node [style=none] (39) at (6.75, 1) {\tiny $B'$};
		\node [style=none] (40) at (10, 0) {$=$};
		\node [style=map1] (41) at (5.25, 0) {$f$};
		\node [style=map1] (42) at (7, 0) {$g$};
		\node [style=bullet] (43) at (8.25, 0) {};
		\node [style=none] (44) at (8.25, 1.25) {};
		\node [style=none] (45) at (8, 1) {\tiny $I$};
		\node [style=none] (58) at (3.5, -3.75) {$=$};
		\node [style=none] (67) at (11.5, 1.25) {};
		\node [style=none] (68) at (11.5, 0.25) {};
		\node [style=none] (69) at (11.5, -0.25) {};
		\node [style=none] (70) at (11.5, -1.25) {};
		\node [style=none] (71) at (11.25, -1) {\tiny $A$};
		\node [style=none] (72) at (11.25, 1) {\tiny $B$};
		\node [style=none] (73) at (13.25, 1.25) {};
		\node [style=none] (74) at (13.25, 0.25) {};
		\node [style=none] (75) at (13.25, -0.25) {};
		\node [style=none] (76) at (13.25, -1.25) {};
		\node [style=none] (77) at (13, -1) {\tiny $A'$};
		\node [style=none] (78) at (13, 1) {\tiny $B'$};
		\node [style=map1] (79) at (11.5, 0) {$f$};
		\node [style=map1] (80) at (13.25, 0) {$g$};
		\node [style=bullet] (81) at (14.5, 0) {};
		\node [style=none] (82) at (14.5, 1.25) {};
		\node [style=none] (83) at (14.25, 1) {\tiny $I$};
		\node [style=bullet] (84) at (15.25, 0) {};
		\node [style=bullet] (85) at (15.25, 1.25) {};
		\node [style=none] (86) at (15, 1) {\tiny $I$};
		\node [style=none] (87) at (16.25, 0) {$\sim$};
		\node [style=none] (88) at (17.75, 1.25) {};
		\node [style=none] (89) at (17.75, 0.25) {};
		\node [style=none] (90) at (17.75, -0.25) {};
		\node [style=none] (91) at (17.75, -1.25) {};
		\node [style=none] (92) at (17.5, -1) {\tiny $A$};
		\node [style=none] (93) at (17.5, 1) {\tiny $B$};
		\node [style=none] (94) at (19.5, 1.25) {};
		\node [style=none] (95) at (19.5, 0.25) {};
		\node [style=none] (96) at (19.5, -0.25) {};
		\node [style=none] (97) at (19.5, -1.25) {};
		\node [style=none] (98) at (19.25, -1) {\tiny $A'$};
		\node [style=none] (99) at (19.25, 1) {\tiny $B'$};
		\node [style=map1] (100) at (17.75, 0) {$f$};
		\node [style=map1] (101) at (19.5, 0) {$g$};
		\node [style=bullet] (102) at (20.75, 0) {};
		\node [style=none] (103) at (20.75, 1.25) {};
		\node [style=none] (104) at (20.5, 1) {\tiny $I$};
		\node [style=bullet] (105) at (21.5, 0) {};
		\node [style=none] (106) at (21.5, 1.25) {};
		\node [style=none] (107) at (21.25, 1) {\tiny $I$};
		\node [style=none] (108) at (5.25, -2.25) {};
		\node [style=none] (109) at (5.25, -3.75) {};
		\node [style=none] (110) at (5.25, -4.25) {};
		\node [style=none] (111) at (5.25, -5.25) {};
		\node [style=none] (112) at (5, -5) {\tiny $A$};
		\node [style=none] (113) at (5, -2.5) {\tiny $B$};
		\node [style=none] (115) at (7.75, -4) {};
		\node [style=none] (116) at (7.75, -4.25) {};
		\node [style=none] (117) at (7.75, -5.25) {};
		\node [style=none] (118) at (7.5, -5) {\tiny $A'$};
		\node [style=none] (119) at (6.25, -2.5) {\tiny $B'$};
		\node [style=map1] (120) at (5.25, -4) {$f$};
		\node [style=map1] (121) at (7.75, -4) {$g$};
		\node [style=bullet] (122) at (9, -4) {};
		\node [style=none] (123) at (9, -2.25) {};
		\node [style=none] (124) at (8.75, -2.5) {\tiny $I$};
		\node [style=bullet] (125) at (6.5, -4) {};
		\node [style=none] (127) at (7.5, -2.5) {\tiny $I$};
		\node [style=none] (130) at (6.5, -2.25) {};
		\node [style=none] (131) at (7.75, -2.25) {};
		\node [style=none] (133) at (11.75, -2.5) {};
		\node [style=none] (134) at (11.75, -3.5) {};
		\node [style=none] (135) at (11.75, -4) {};
		\node [style=none] (136) at (11.75, -5) {};
		\node [style=none] (137) at (11.5, -4.75) {\tiny $A$};
		\node [style=none] (138) at (11.5, -2.75) {\tiny $B$};
		\node [style=none] (139) at (14, -2.5) {};
		\node [style=none] (140) at (14, -3.5) {};
		\node [style=none] (141) at (14, -4) {};
		\node [style=none] (142) at (14, -5) {};
		\node [style=none] (143) at (13.75, -4.75) {\tiny $A'$};
		\node [style=none] (144) at (13.75, -2.75) {\tiny $B'$};
		\node [style=none] (145) at (10, -3.75) {$=$};
		\node [style=map1] (146) at (11.75, -3.75) {$\mathcal{E}(f)$};
		\node [style=map1] (147) at (14, -3.75) {$\mathcal{E}(g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (13.center);
		\draw (15.center) to (16.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [style=invis] (43) to (44.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw [style=invis] (81) to (82.center);
		\draw [style=invis] (84) to (85);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw [style=invis] (102) to (103.center);
		\draw [style=invis] (105) to (106.center);
		\draw (108.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (116.center) to (117.center);
		\draw [style=invis] (122) to (123.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw (139.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw [in=90, out=-90, looseness=1.25] (130.center) to (115.center);
		\draw [in=-90, out=90, looseness=1.25] (125) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (23) at (5.5, -0.5) {$g$};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4.5, -0.25) {};
		\node [style=none] (26) at (6.5, -0.25) {};
		\node [style=none] (27) at (4.5, -0.75) {};
		\node [style=none] (28) at (4.5, -1.75) {};
		\node [style=none] (29) at (6.5, 1.75) {};
		\node [style=none] (30) at (4.25, -1.5) {\tiny $A'$};
		\node [style=none] (31) at (4.25, 1.5) {\tiny $B'$};
		\node [style=none] (32) at (6.25, 1.5) {\tiny $G'$};
		\node [style=none] (33) at (3.25, 0) {$\otimes$};
		\node [style=map] (34) at (1, -0.5) {$f$};
		\node [style=none] (35) at (0, 1.75) {};
		\node [style=none] (36) at (0, -0.25) {};
		\node [style=none] (37) at (2, -0.25) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (0, -1.75) {};
		\node [style=none] (40) at (2, 1.75) {};
		\node [style=none] (41) at (-0.25, -1.5) {\tiny $A$};
		\node [style=none] (42) at (-0.25, 1.5) {\tiny $B$};
		\node [style=none] (43) at (1.75, 1.5) {\tiny $G$};
		\node [style=map] (44) at (13.25, -0.5) {$g$};
		\node [style=none] (46) at (12.25, 0) {};
		\node [style=none] (47) at (14.25, -0.25) {};
		\node [style=none] (48) at (12.25, -0.75) {};
		\node [style=none] (49) at (12.25, -1.75) {};
		\node [style=none] (50) at (14.25, 1.75) {};
		\node [style=none] (51) at (12, -1.5) {\tiny $A'$};
		\node [style=none] (52) at (10.75, 1.5) {\tiny $B'$};
		\node [style=none] (53) at (14, 1.5) {\tiny $G'$};
		\node [style=none] (54) at (7.75, 0) {$=$};
		\node [style=map] (55) at (10, -0.5) {$f$};
		\node [style=none] (56) at (9, 1.75) {};
		\node [style=none] (57) at (9, -0.25) {};
		\node [style=none] (58) at (11, 0) {};
		\node [style=none] (59) at (9, -0.75) {};
		\node [style=none] (60) at (9, -1.75) {};
		\node [style=none] (62) at (8.75, -1.5) {\tiny $A$};
		\node [style=none] (63) at (8.75, 1.5) {\tiny $B$};
		\node [style=none] (64) at (12, 1.5) {\tiny $G$};
		\node [style=none] (67) at (11, 1.75) {};
		\node [style=none] (68) at (12.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (26.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (37.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (47.center);
		\draw (56.center) to (57.center);
		\draw (59.center) to (60.center);
		\draw [in=-90, out=90, looseness=1.25] (58.center) to (68.center);
		\draw [in=90, out=-90, looseness=1.25] (67.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

